Meterwavelength Single-pulse Polarimetric Emission Survey

We have conducted the Meterwavelength Single-pulse Polarimetric Emission Survey to study the radio emission properties of normal pulsars. A total of 123 pulsars with periods between 0.1 seconds and 8.5 seconds were observed in the survey at two different frequencies, 105 profiles at 333 MHz, 118 profiles at 618 MHz and 100 pulsars at both. In this work we concentrate primarily on the time-averaged properties of the pulsar emission. The measured widths of the pulsar profiles in our sample usually exhibit the radius to frequency mapping. We validate the existence of lower bounds for the distribution of profile widths with pulsar period ($P$), which is seen for multiple definitions of the width, viz. a lower boundary line (LBL) at $2.7^{\circ} P^{-0.5}$ with width measured at 50% level of profile peak, a LBL at $5.7^{\circ} P^{-0.5}$ for 10% level of peak and LBL at $6.3^{\circ} P^{-0.5}$ for width defined as 5$\sigma$ above the baseline level. In addition we have measured the degree of linear polarization in the average profile of pulsars and confirmed their dependence on pulsar spindown energy loss ($\dot{E}$). The single pulse polarization data show interesting trends with the polarization position angle (PPA) distribution exhibiting the simple rotating vector model for high $\dot{E}$ pulsars while the PPA becomes more complex for medium and low $\dot{E}$ pulsars. The single pulse total intensity data is useful for studying a number of emission properties from pulsars like subpulse drifting, nulling and mode changing which is being explored in separate works.

==> (inline-0) <==
\begin{deluxetable}{lccccccccccclccccl}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{18}
\tablewidth{0pc}
\tablecaption{\small The table gives the sample of pulsars observed. 
The first 8 columns gives various pulsar parameter obtained from the ATNF pulsar catalog. 
In the rotation measure (RM) column the quantities with (NA) are pulsars for which RM was not available in the ATNF catalog. 
%Using our analysis methods we were not able to measure RM with any accuracy for the NA cases and used 0.0 rad/m$^2$, with the exception being PSR J1321+8323 where RM could be estimated. 
Columns 9$-$13 gives single pulse properties for 333 MHz data where we give the number of single pulses N$_{\rm p}$ which are not affected due to RFI, the average peak signal to noise ratio S/N$_{\rm{avg}}$, the percentage of pulses f$_{5\sigma}$ for which the peak signal to noise ratio exceeds the 5 times the off-pulse rms and the percentage of single pulses f$_{\rm{pol}}$ for which single pulse polarization is detected. f$_{\rm{pol}}$ is only quoted when the number of pulses exceeds 100. 
Columns 14$-$18 corresponds to 618 MHz data. 
The letters D in column 13 and 18 stands for pulsars showing drifting features, while D$^*$ represents drifting reported for the first time (see MSPESII).}
\tablehead{
\colhead{}&\colhead{}&
\colhead{}&\colhead{}&
\colhead{}&\colhead{}&
\colhead{}&\colhead{}&
\multicolumn{5}{c}{\underline{333 MHz}}&
\multicolumn{5}{c}{\underline{618 MHz}} \\
     & {Jname} & Period & $\dot{P}_{-15}$ & DM                       & RM                          & $\tau_{6}$ & $\dot{E}_{31}$ & N$_{\rm p}$  & S/N$_{\rm{avg}}$ & f$_{5\sigma}$ & f$_{\rm{pol}}$ &   &  N$_{\rm p}$  & S/N$_{\rm{avg}}$ & f$_{5\sigma}$ & f$_{\rm{pol}}$ &  \\
     &         &  (s) & (s~s$^{-1}$) & ($\frac{\rm{pc}}{\rm{cc}}$) & ($\frac{\rm{rad}}{\rm{m}^2}$) & (yr) & (erg~s$^{-1}$) &   &   & (\%) & (\%) & &  &  & (\%) & (\%) &  }
\startdata
1   &  J0034-0721  &  0.942 & 0.4080 &  10.92 &    9.89 & 36.6  & 1.92    & 2042 & ~13.3 &  ~62 & 54   & D & 1124 & ~~5.7 &  ~40 & 19   & D \\
2   &  J0134-2937  &  0.136 & 0.0784 &  21.81 &   13.00 & 27.7  & 120     & 2180 & ~~3.7 & $<$5 & $<$5 &   & 2144 & ~~3.1 & $<$5 & $<$5 &   \\
3   &  J0151-0635  &  1.464 & 0.4436 &  25.66 &    2.00 & 52.4  & 0.556   & ~615 & ~~5.6 &  ~44 & 11   & D & ~519 & ~~5.5 &  ~40 & 25   & D \\
4   &  J0152-1637  &  0.832 & 1.30   &  11.93 &    2.00 & 10.2  & 8.88    & 2054 & ~10.8 &  ~93 & 39   & D & 2079 & ~~8.7 &  ~88 & 24   & D \\
5   &  J0206-4028  &  0.630 & 1.20   &  12.90 &   -4.00 & 8.33  & 18.9    & 1993 & ~~6.3 &  ~71 &  7   &   & 2080 & ~~3.1 & $<$5 & $<$5 &   \\
    &              &        &        &        &         &       &         &      &       &      &      &   &      &       &      &      &   \\
6   &  J0304+1932  &  1.387 & 1.30   &  15.74 &   -8.30 & 17.0  & 1.91    & 2058 & ~13.1 &  ~81 & 68   & D & 2026 & ~~8.5 &  ~72 & 56   & D \\
7   &  J0452-1759  &  0.548 & 5.75   &  39.90 &   13.80 & 1.51  & 137     & 1868 & ~20.9 &  ~99 & 86   &   & 2158 & ~~8.0 &  ~85 & 33   &   \\
8   &  J0525+1115  &  0.354 & 0.0736 &  79.34 &   37.00 & 76.3  & 6.53    & 1872 & ~~4.5 &  ~26 & $<$5 & D & 2169 & ~~3.4 & $<$5 & $<$5 &   \\
9   &  J0528+2200  &  3.745 & 40.1   &  50.94 &  -39.60 & 1.48  & 3.01    & ~444 & ~18.4 &  ~74 & 74   &   &  --- &  ---  &  --- & ---  &   \\
10  &  J0543+2329  &  0.245 & 15.4   &  77.71 &    8.70 & 0.253 & 4090    & 2118 & ~~7.7 &  ~49 & 37   &   & 2188 & ~~9.3 &  ~57 & 42   &   \\
    &              &        &        &        &         &       &         &      &       &      &      &   &      &       &      &      &   \\
11  &  J0614+2229  &  0.334 & 59.4   &  96.91 &   69.00 & 0.089 & 6240    & 2029 & ~~4.1 &  ~17 &  7   &   & 1989 & ~~3.0 & $<$5 & $<$5 &   \\
12  &  J0629+2415  &  0.476 & 2.00   &  84.19 &   69.50 & 3.78  & 72.8    & 1993 & ~11.2 &  ~98 & 71   &   & 2079 & ~~5.8 &  ~67 & 11   &   \\
13  &  J0630-2834  &  1.244 & 7.12   &  34.42 &   46.53 & 2.77  & 14.6    & 1934 & ~~6.8 &  ~46 & 35   &   & 2079 & ~~9.9 &  ~86 & 70   & D \\
14  &  J0659+1414  &  0.384 & 55.0   &  13.98 &   23.50 & 0.111 & 3810    & 2128 & ~~5.7 &  ~27 & 14   &   & 2152 & ~~4.3 &  ~19 &  8   &   \\
15  &  J0729-1836  &  0.510 & 19.0   &  61.29 &   51.00 & 0.426 & 564     & 2061 & ~~7.0 &  ~54 & 21   &   & 2099 & ~~4.6 &  ~24 &  5   &   \\
    &              &        &        &        &         &       &         &      &       &      &      &   &      &       &      &      &   \\
16  &  J0738-4042  &  0.374 & 1.62   & 160.80 &   12.10 & 3.68  & 121     & 2194 & ~~4.9 &  ~41 &  4   &   & 2188 & ~~8.9 &  ~93 & 47   &   \\
17  &  J0742-2822  &  0.166 & 16.8   &  73.78 &  149.95 & 0.157 & 14300   & 1741 & ~24.2 &  100 & 99   &   & 1767 & ~21.6 &  100 & 99   &   \\
18  &  J0758-1528  &  0.682 & 1.62   &  63.33 &   55.00 & 6.68  & 20.1    & 2079 & ~~3.2 &  ~~6 & $<$5 &   & 2067 & ~~5.0 &  ~38 & $<$5 & D \\
19  &  J0820-1350  &  1.238 & 2.11   &  40.94 &   -1.20 & 9.32  & 4.38    & ~327 & ~36.0 &  ~98 & ---  & D & 2063 & ~~8.4 &  ~97 & 35   & D \\
20  &  J0820-4114  &  0.545 & 0.0189 & 113.40 &   57.70 & 4578  & 0.460   &  --- &  ---  &  --- & ---  &   & 2161 & ~~3.9 &  ~~6 & $<$5 &   \\
    &              &        &        &        &         &       &         &      &       &      &      &   &      &       &      &      &   \\
21  &  J0837+0610  &  1.273 & 6.80   &  12.86 &   25.32 & 2.97  & 13.0    & 1036 & ~50.6 &  ~94 & 93   & D & 2026 & ~11.9 &  ~92 & 64   & D \\
22  &  J0846-3533  &  1.116 & 1.60   &  94.16 &  144.00 & 0.110 & 4.55    & 1964 & ~~3.9 &  ~~7 & $<$5 & D$^*$ & 2090 & ~~3.8 & $<$5 & $<$5 & D$^*$ \\
23  &  J0905-4536  &  0.988 & 0.149  & 179.70 &  153.00 & 105   & 0.609   &  --- &  ---  &  --- & ---  &   & 2057 & ~~3.1 & $<$5 & $<$5 &   \\
24  &  J0905-5127  &  0.346 & 24.9   & 196.43 &  291.00 & 0.22  & 2370    & 2247 & ~~3.1 & $<$5 & $<$5 &   & 3454 & ~~3.1 & $<$5 & $<$5 &   \\
25  &  J0908-1739  &  0.401 & 0.669  &  15.88 &  -31.00 & 9.50  & 40.8    & 2050 & ~~3.8 &  ~15 & $<$5 &   & 2229 & ~~3.4 &  ~~6 & $<$5 &   \\
    &              &        &        &        &         &       &         &      &       &      &      &   &      &       &      &      &   \\
26  &  J0922+0638  &  0.430 & 13.7   &  27.30 &   29.20 & 0.497 & 679     & 2202 & ~~8.5 &  ~93 & 50   &   & 2222 & ~~7.7 &  ~83 & 44   &   \\
27  &  J0944-1354  &  0.570 & 0.0453 &  12.50 &   -7.00 & 200   & 0.963   & 1961 & ~~9.8 &  ~88 & 67   & D & 2191 & ~~3.7 &  ~~6 & $<$5 &   \\
28  &  J0953+0755  &  0.253 & 0.230  &   2.97 &   -0.66 & 17.5  & 56.0    & 1063 & 177.2 &  ~97 & 96   &   & 2215 & 137.3 &  ~99 & 98   &   \\
29  &  J0959-4809  &  0.670 & 0.0820 &  92.70 &   50.00 & 129   & 1.08    &  --- &  ---  &  --- & ---  &   & 1973 & ~~4.0 &  ~11 & $<$5 & D$^*$ \\
30  &  J1034-3224  &  1.150 & 0.230  &  50.75 &   -8.00 & 79.1  & 0.597   & 1528 & ~~6.5 &  ~53 & 11   & D$^*$ & 2125 & ~~4.7 &  ~23 &  9   & D$^*$ \\
    &              &        &        &        &         &       &         &      &       &      &      &   &      &       &      &      &   \\
31  &  J1041-1942  &  1.386 & 0.945  &  33.78 &  -16.00 & 23.2  & 1.40    &  --- &  ---  &  --- & ---  &   & 2040 & ~~4.8 &  ~31 & 13   & D \\
32  &  J1116-4122  &  0.943 & 7.95   &  40.53 &  -37.00 & 1.88  & 37.4    & 2090 & ~~5.0 &  ~34 &  5   & D$^*$ & 1905 & ~~4.6 &  ~30 & $<$5 &  \\
33  &  J1136+1551  &  1.187 & 3.73   &   4.85 &    3.97 & 5.04  & 8.79    & ~725 & ~16.4 &  ~61 & 48   &   & ~401 & ~21.2 &  ~80 & 70   &   \\
34  &  J1239+2453  &  1.382 & 0.960  &   9.26 &   -0.12 & 22.8  & 1.43    & 1033 & ~33.2 &  ~94 & 90   & D & ~860 & ~12.4 &  ~85 & 69   & D \\
35  &  J1257-1027  &  0.617 & 0.363  &  29.63 &    8.00 & 27.0  & 6.09    & 2022 & ~~5.0 &  ~37 & $<$5 &   & 2101 & ~~3.7 &  ~11 & $<$5 &   \\
    &              &        &        &        &         &       &         &      &       &      &      &   &      &       &      &      &   \\
36  &  J1321+8323  &  0.670 & 0.566  &  13.31 & -20 (NA)& 18.7  & 7.43    &  --- &  ---  &  --- & ---  &   & 1963 & ~~3.5 &  ~~6 & $<$5 &   \\
37  &  J1328-4357  &  0.532 & 3.01   &  42.00 &  -41.00 & 2.80  & 78.7    & 2004 & ~~3.5 &  ~~5 & $<$5 &   & 2047 & ~~4.0 &  ~13 & $<$5 &   \\
38  &  J1328-4921  &  1.478 & 0.610  & 118.00 &  170.00 & 38.4  & 0.745   & 2019 & ~~6.6 &  ~44 & 15   & D$^*$ & 2000 & ~~4.6 &  ~28 & $<$5 & D$^*$ \\
39  &  J1418-3921  &  1.096 & 0.889  &  60.49 &  -15.00 & 19.5  & 2.66    &  --- &  ---  &  --- & ---  &   & ~866 & ~~3.6 & $<$5 & $<$5 & D$^*$ \\
40  &  J1507-4352  &  0.286 & 1.60   &  48.70 &  -34.00 & 2.83  & 269     & 2124 & ~~3.5 & $<$5 & $<$5 &   & 2266 & ~~3.1 & $<$5 & $<$5 &   \\
    &              &        &        &        &         &       &         &      &       &      &      &   &      &       &      &      &   \\
41  &  J1527-3931  &  2.417 & 19.1   &  49.00 &    4.00 & 2.01  & 5.33    & ~858 & ~~6.3 &  ~70 & 55   & D$^*$ & 1193 & ~~3.6 & $<$5 & $<$5 &  \\
42  &  J1549-4848  &  0.288 & 14.1   &  55.98 &  -15.00 & 0.324 & 2320    & 2155 & ~~3.2 & $<$5 & $<$5 &   & 2289 & ~~2.7 & $<$5 & $<$5 &   \\
43  &  J1555-3134  &  0.518 & 0.0622 &  73.05 &  -49.00 & 132   & 1.77    & 2036 & ~~4.7 &  ~34 & $<$5 & D$^*$ & 2181 & ~~4.7 &  ~34 & $<$5 & D$^*$ \\
44  &  J1557-4258  &  0.329 & 0.330  & 144.50 &  -41.90 & 15.8  & 36.5    & 2155 & ~~3.4 & $<$5 & $<$5 &   & 2146 & ~~4.3 &  ~30 &  5   &   \\
45  &  J1559-4438  &  0.257 & 1.02   &  56.10 &   -7.00 & 4.00  & 237     & 2235 & ~~7.1 &  ~84 & 35   &   & 2478 & ~14.1 &  100 & 98   &   \\
    &              &        &        &        &         &       &         &      &       &      &      &   &      &       &      &      &   \\
46  &  J1602-5100  &  0.864 & 69.6   & 170.93 &   71.50 & 0.197 & 426     & 2128 & ~~3.7 & $<$5 & $<$5 &   & 4208 & ~~6.2 &  ~60 &  4   &   \\
47  &  J1603-2531  &  0.283 & 1.59   &  53.76 &   15.00 & 2.82  & 277     & 2046 & ~~2.8 & $<$5 & $<$5 &   & 2104 & ~~3.4 &  ~~8 & $<$5 & D$^*$ \\
48  &  J1604-4909  &  0.327 & 1.02   & 140.80 &  -16.00 & 5.09  & 115     &  --- &  ---  &  --- & ---  &   & 2165 & ~~5.3 &  ~44 & $<$5 & D$^*$ \\
49  &  J1625-4048  &  2.355 & 0.443  & 145.00 &   -7.00 & 84.2  & 0.134   &  --- &  ---  &  --- & ---  &   & 1520 & ~~3.2 &  ~~5 & $<$5 & D$^*$ \\
50  &  J1637-4553  &  0.118 & 3.19   & 193.23 &   10.00 & 0.59  & 7510    & 2482 &  ---  & $<$5 & $<$5 &   & 2482 & ~~2.6 & $<$5 & $<$5 &   \\
    &              &        &        &        &         &       &         &      &       &      &      &   &      &       &      &      &   \\
51  &  J1645-0317  &  0.387 & 1.78   &  35.76 &   15.80 & 3.45  & 121     &  --- &  ---  &  --- & ---  &   & 2154 & ~90.5 &  100 & 99   & D \\
52  &  J1648-3256  &  0.719 & 3.53   & 128.28 &  -60.00 & 3.23  & 37.4    & 1638 & ~~3.4 & $<$5 & $<$5 &   & 2054 & ~~3.0 & $<$5 & $<$5 &   \\
53  &  J1700-3312  &  1.358 & 4.71   & 166.97 &  -15.00 & 4.57  & 7.42    & 2076 & ~~3.2 & $<$5 & $<$5 &   & 2101 & ~~3.7 &  ~~7 & $<$5 & D$^*$ \\
54  &  J1703-3241  &  1.211 & 0.660  & 110.31 &  -21.70 & 29.1  & 1.46    & 1646 & ~~7.5 &  ~82 & 52   & D$^*$ & 2039 & ~~7.6 &  ~89 & 61   & D$^*$ \\
55  &  J1705-3423  &  0.255 & 1.08   & 146.36 &  -44.00 & 3.7   & 255     & 2182 & ~~3.4 & $<$5 & $<$5 &   & 2088 & ~~3.6 & $<$5 & $<$5 &   \\
    &              &        &        &        &         &       &         &      &       &      &      &   &      &       &      &      &   \\
56  &  J1709-1640  &  0.653 & 6.31   &  24.89 &   -1.30 & 1.64  & 89.4    & 1909 & ~15.5 &  ~88 & 73   &   & 2059 & ~~8.2 &  ~76 & 35   &   \\
57  &  J1709-4429  &  0.102 & 93.0   &  75.69 &    0.70 & 0.017 & 341000  & 2876 & ~~3.3 & $<$5 & $<$5 &   & 2876 & ~~3.5 & $<$5 & $<$5 &   \\
58  &  J1720-2933  &  0.620 & 0.746  &  42.64 &   21.00 & 13.2  & 12.3    & 2039 & ~~5.3 &  ~54 &  5   & D & 2125 & ~~5.7 &  ~56 &  7   & D \\
59  &  J1722-3207  &  0.477 & 0.646  & 126.06 &   90.00 & 11.7  & 23.5    & 2107 & ~~4.2 &  ~~8 & $<$5 &   & 2108 & ~~4.1 &  ~11 & $<$5 & D$^*$ \\
60  &  J1722-3712  &  0.236 & 10.9   &  99.50 &  104.00 & 0.345 & 3250    & 2286 & ~~3.2 & $<$5 & $<$5 &   & 2286 & ~~3.2 & $<$5 & $<$5 &   \\
    &              &        &        &        &         &       &         &      &       &      &      &   &      &       &      &      &   \\
61  &  J1727-2739  &  1.293 & 1.10   & 147.00 &  0.0(NA) & 18.6 & 2.01    & 2030 & ~~3.0 & $<$5 & $<$5 &   & 2094 & ~~2.8 & $<$5 & $<$5 &   \\
62  &  J1731-4744  &  0.829 & 164    & 123.33 & -429.10 & 0.080 & 1130    & 2135 & ~17.8 &  ~98 & 80   &   & 2157 & ~29.0 &  100 & 95   &   \\
63  &  J1733-2228  &  0.871 & 0.0427 &  41.14 &  -12.00 & 323   & 0.255   & 2009 & ~~5.2 &  ~45 &  7   & D & 2099 & ~~3.8 & $<$5 & $<$5 & D \\
64  &  J1733-3716  &  0.337 & 15.0   & 153.50 & -335.00 & 0.355 & 1540    &  --- &   --- &  --- & ---  &   & 1959 & ~~2.9 & $<$5 & $<$5 & D$^*$ \\
65  &  J1735-0724  &  0.419 & 1.21   &  73.51 &   38.00 & 5.47  & 65.0    & 2105 & ~11.6 &  ~81 & 50   & D & 2146 & ~~5.1 &  ~44 & $<$5 & D \\
    &              &        &        &        &         &       &         &      &       &      &      &   &      &       &      &      &   \\
66  &  J1739-2903  &  0.322 & 7.88   & 138.56 & -236.00 & 0.649 & 924     &  --- &   --- &  --- & ---  &   & 2145 & ~~3.1 & $<$5 & $<$5 &   \\
67  &  J1740+1311  &  0.803 & 1.45   &  48.67 &   64.40 & 8.77  & 11.1    & 2090 & ~~7.3 &  ~81 & 24   &   & 2137 & ~~7.6 &  ~73 & 38   & D \\
68  &  J1741-0840  &  2.043 & 2.27   &  74.90 &  124.00 & 14.2  & 1.05    & 1709 & ~~5.1 &  ~33 & 30   & D & 2035 & ~~4.4 &  ~22 & 20   & D \\
69  &  J1741-3927  &  0.512 & 1.93   & 158.50 &  204.00 & 4.20  & 56.7    & 2088 & ~~4.0 &  ~10 & $<$5 & D$^*$ & 2108 & ~~5.4 &  ~40 &  9   & D$^*$ \\
70  &  J1745-3040  &  0.367 & 10.7   &  88.37 &  101.00 & 0.546 & 849     & 2122 & ~~3.8 &  ~11 & $<$5 &   & 2121 & ~~9.3 &  ~41 & 25   &   \\
    &              &        &        &        &         &       &         &      &       &      &      &   &      &       &      &      &   \\
71  &  J1748-1300  &  0.394 & 1.21   &  99.36 &   67.00 & 5.15  & 78.2    & 2074 & ~~4.2 &  ~16 & $<$5 & D$^*$ & 2113 & ~~3.8 &  ~~7 & $<$5 &  \\
72  &  J1750-3503  &  0.684 & 0.0381 & 189.35 &  173.00 & 284   & 0.470   & 2100 & ~~3.4 & $<$5 & $<$5 &   & 2095 & ~~3.4 & $<$5 & $<$5 &   \\
73  &  J1751-4657  &  0.742 & 1.29   &  20.40 &   19.00 & 9.11  & 12.5    & 1938 & ~14.9 &  ~95 & 88   &   & 1975 & ~10.9 &  ~90 & 58   &   \\
74  &  J1752-2806  &  0.562 & 8.13   &  50.37 &   96.00 & 1.10  & 180     & 2130 & ~48.4 &  100 & 96   &   & 2128 & ~70.3 &  ~97 & 95   &   \\
75  &  J1757-2421  &  0.234 & 12.9   & 179.45 &   16.00 & 0.287 & 3980    &  --- &   --- &  --- & ---  &   & 2303 & ~~3.1 & $<$5 & $<$5 &   \\
    &              &        &        &        &         &       &         &      &       &      &      &   &      &       &      &      &   \\
76  &  J1801-0357  &  0.921 & 3.31   & 120.37 &   32.00 & 4.41  & 16.7    & 2116 & ~~4.0 &  ~18 & $<$5 & D$^*$ & 1606 & ~~3.8 &  ~17 & $<$5 & D$^*$ \\
77  &  J1801-2920  &  1.081 & 3.29   & 125.61 &  -62.00 & 5.21  & 10.3    & 2081 & ~~4.2 &  ~18 &  5   &   & 2106 & ~~3.7 &  ~~8 & $<$5 & D$^*$ \\
78  &  J1807-0847  &  0.163 & 0.0288 & 112.38 &  166.00 & 90.1  & 25.9    & 2195 & ~~4.0 &  ~11 & $<$5 &   & 2200 & ~~6.8 &  ~78 & $<$5 &   \\
79  &  J1808-0813  &  0.876 & 1.24   & 151.27 &   77.00 & 11.2  & 7.28    & 2112 & ~~3.3 & $<$5 & $<$5 &   & 1550 & ~~3.5 & $<$5 & $<$5 &   \\
80  &  J1816-2650  &  0.592 & 0.0664 & 128.12 &   90.00 & 141   & 1.26    & 1999 & ~~3.6 & $<$5 & $<$5 & D$^*$ & 2114 & ~~3.3 & $<$5 & $<$5 &  \\
    &              &        &        &        &         &       &         &      &       &      &      &   &      &       &      &      &   \\
81  &  J1817-3618  &  0.387 & 2.05   &  94.30 &   66.00 & 3.00  & 139     & 2116 & ~~5.2 &  ~33 &  9   &   &  --- &  ---  &  --- & ---  &   \\
82  &  J1817-3837  &  0.384 & 0.580  & 102.85 &  102.90 & 10.5  & 40.3    & 2129 & ~~3.0 & $<$5 & $<$5 &   & 2173 & ~~3.0 & $<$5 & $<$5 &   \\
83  &  J1820-0427  &  0.598 & 6.33   &  84.44 &   69.20 & 1.50  & 117     & 2091 & ~18.2 &  100 & 60   &   & 2090 & ~12.1 &  ~99 & 48   &   \\
84  &  J1822-2256  &  1.874 & 1.35   & 121.20 &  124.00 & 21.9  & 0.812   & 2059 & ~~4.5 &  ~27 &  7   & D & 1262 & ~~4.7 &  ~36 & 15   & D \\
85  &  J1823-0154  &  0.759 & 1.13   & 135.87 &  153.00 & 10.6  & 10.2    & 2128 & ~~3.1 & $<$5 & $<$5 &   & 2043 & ~~3.3 & $<$5 & $<$5 &   \\
    &              &        &        &        &         &       &         &      &       &      &      &   &      &       &      &      &   \\
86  &  J1823-3106  &  0.284 & 2.93   &  50.24 &   95.00 & 1.54  & 504     & 2058 & ~~8.8 &  ~85 & 44   &   & 2057 & ~~4.2 &  ~22 & $<$5 &   \\
87  &  J1823+0550  &  0.752 & 0.227  &  66.78 &  145.00 & 52.6  & 2.10    & 2263 & ~~9.2 &  ~74 & 24   &   & 2144 & ~~3.6 & $<$5 & $<$5 &   \\
88  &  J1834-0426  &  0.290 & 0.0719 &  79.31 &  100.00 & 63.9  & 11.6    & 2254 & ~~4.5 &  ~22 & $<$5 &   & 2244 & ~~4.3 &  ~15 & $<$5 &   \\
89  &  J1835-1020  &  0.302 & 5.92   & 113.70 &  0.0(NA)& 0.810 & 845     &  --- &   --- &  --- & ---  &   & 2167 & ~~2.9 & $<$5 & $<$5 &   \\
90  &  J1835-1106  &  0.165 & 20.6   & 132.68 &   42.00 & 0.128 & 17800   & 3554 & ~~3.2 & $<$5 & $<$5 &   & 2171 & ~~3.1 & $<$5 & $<$5 &   \\
    &              &        &        &        &         &       &         &      &       &      &      &   &      &       &      &      &   \\
91  &  J1841+0912  &  0.381 & 1.09   &  49.11 &   53.00 & 5.54  & 77.6    & 2134 & ~~3.2 & $<$5 & $<$5 &   & 2131 & ~~3.6 &  ~~6 & $<$5 &   \\
92  &  J1842-0359  &  1.839 & 0.509  & 195.98 &  326.00 & 57.3  & 0.322   & 1871 & ~~3.8 & $<$5 & $<$5 & D & 1925 & ~~4.1 &  ~13 & $<$5 & D \\
93  &  J1843-0000  &  0.880 & 7.79   & 101.50 &  0.0(NA) & 1.79 & 0.451   & 1962 & ~~3.5 & $<$5 & $<$5 &   & 2087 & ~~3.6 & $<$5 & $<$5 &   \\
94  &  J1844+1454  &  0.375 & 1.87   &  41.50 &  109.00 & 3.18  & 140     & 2121 & ~~4.9 &  ~41 & $<$5 &   & 2223 & ~~3.3 & $<$5 & $<$5 &   \\
95  &  J1847-0402  &  0.597 & 50.17  & 141.98 &  117.00 & 0.183 & 956     & 2072 & ~~4.1 &  ~~8 & $<$5 &   & 2070 & ~~4.2 &  ~16 & $<$5 &   \\
    &              &        &        &        &         &       &         &      &       &      &      &   &      &       &      &      &   \\
96  &  J1848-0123  &  0.659 & 5.25   & 159.53 &  580.00 & 1.99  & 72.3    & 2180 & ~~3.7 & $<$5 & $<$5 &   & 2113 & ~~4.4 &  ~18 & $<$5 & D \\
97  &  J1848-1414  &  0.297 & 0.0141 & 134.47 &  0.0(NA) & 335   & 2.11   & 2171 & ~~2.9 & $<$5 & $<$5 &   & 2192 & ~~2.8 & $<$5 & $<$5 &   \\
98  &  J1849-0636  &  1.451 & 40.62  & 148.17 &  -35.00 & 0.497 & 59.7    & 2066 & ~~4.3 &  ~19 & $<$5 &   & 2068 & ~~5.3 &  ~24 & $<$5 &   \\
99  &  J1852-2610  &  0.336 & 0.0877 &  56.81 &  -21.00 & 60.8  & 9.10    & 2062 & ~~4.0 &  ~12 & $<$5 &   & 1900 & ~~3.3 & $<$5 & $<$5 &   \\
100 &  J1900-2600  &  0.612 & 0.205  &  37.99 &   -2.30 & 47.4  & 3.52    & 1976 & ~12.9 &  ~85 & 68   & D & 2095 & ~~6.4 &  ~70 & 34   & D \\
    &              &        &        &        &         &       &         &      &       &      &      &   &      &       &      &      &   \\
101 &  J1901-0906  &  1.781 & 1.64   &  72.68 &   29.00 & 17.2  & 1.14    & 2012 & ~~5.7 &  ~42 & 29   & D & 1049 & ~~4.7 &  ~28 & 12   & D \\
102 &  J1909+1102  &  0.283 & 2.64   & 149.98 &  540.00 & 1.70  & 457     & 2022 & ~~6.9 &  ~73 & 26   & D & 2061 & ~~5.7 &  ~60 &  8   & D \\
103 &  J1910+0358  &  2.330 & 4.47   &  82.93 & -127.00 & 8.26  & 1.39    & 1527 & ~~4.3 &  ~18 & $<$5 &   & 1527 & ~~4.2 &  ~13 & $<$5 &   \\
104 &  J1913-0440  &  0.825 & 4.07   &  89.39 &    3.98 & 3.22  & 28.5    & 2069 & ~23.3 &  100 & 82   &   & 2099 & ~21.9 &  100 & 90   &   \\
105 &  J1916+0951  &  0.270 & 2.52   &  60.95 &  100.00 & 1.70  & 504e    & 2224 & ~~3.3 & $<$5 & $<$5 &   & 2181 & ~~3.1 & $<$5 & $<$5 &   \\
    &              &        &        &        &         &       &         &      &       &      &      &   &      &       &      &      &   \\
106 &  J1917+1353  &  0.194 & 7.20   &  94.54 &  233.00 & 0.428 & 3850    & 2073 & ~~5.6 &  ~64 & $<$5 &   & 2141 & ~~3.6 &  ~~6 & $<$5 &   \\
107 &  J1919+0021  &  1.272 & 7.67   &  90.31 &  120.00 & 2.63  & 14.7    & 1656 & ~~6.5 &  ~28 &  7   & D & 2100 & ~~3.9 &  ~10 & $<$5 &   \\
108 &  J1919+0134  &  1.603 & 0.589  & 191.90 &   47.00 & 43.1  & 0.563   &  --- &  ---  &  --- & ---  &   & 2152 & ~~3.5 &  ~~6 & $<$5 & D$^*$ \\
109 &  J1921+1948  &  0.821 & 0.896  & 153.85 &  160.00 & 14.5  & 6.39    & 2015 & ~~4.1 &  ~~9 & $<$5 & D & 2053 & ~~3.7 & $<$5 & $<$5 &   \\
110 &  J1921+2153  &  1.337 & 1.35   &  12.44 &  -16.99 & 15.7  & 2.23    &  --- &  ---  &  --- & ---  &   & 1978 & ~24.6 &  100 & 84   & D \\
    &              &        &        &        &         &       &         &      &       &      &      &   &      &       &      &      &   \\
111 &  J1932+1059  &  0.226 & 1.16   &   3.18 &   -6.87 & 3.10  & 393     & 2596 & ~23.0 &  ~97 & 95   & D & 2222 & ~14.8 &  ~96 & 91   &   \\
112 &  J1941-2602  &  0.402 & 0.956  &  50.04 &  -33.50 & 6.68  & 57.7    & 2001 & ~~4.3 &  ~26 &  5   &   & 2224 & ~~5.3 &  ~38 & 18   &   \\
113 &  J1946+1805  &  0.440 & 0.0241 &  16.22 &  -28.00 & 290   & 1.11    & 5431 & ~~7.2 &  ~28 & 21   &   & 2171 & ~~6.2 &  ~29 & 24   & D \\
114 &  J2006-0807  &  0.580 & 0.0460 &  32.39 &  -62.00 & 200   & 0.927   & 2005 & ~~4.6 &  ~23 &  6   & D$^*$ & 2083 & ~~3.7 & $<$5 & $<$5 & D$^*$ \\
115 &  J2046-0421  &  1.546 & 1.47   &  35.80 &   -1.00 & 16.7  & 1.57    & 2008 & ~15.1 &  ~93 & 75   & D & 2069 & ~~7.4 &  ~68 & 32   & D \\
    &              &        &        &        &         &       &         &      &       &      &      &   &      &       &      &      &   \\
116 &  J2046+1540  &  1.138 & 0.182  &  39.84 & -100.00 & 98.9  & 0.488   &  --- &  ---  &  --- & ---  &   & 1543 & ~~3.7 &  ~~8 & $<$5 & D \\

117 &  J2048-1616  &  1.961 & 11.0   &  11.46 &  -10.00 & 2.84  & 5.73    & 1174 & ~62.1 &  ~86 & 81   & D & 1822 & ~21.0 &  ~77 & 69   &   \\
118 &  J2144-3933  &  8.509 & 0.496  &   3.35 &   -2.00 & 272   & 0.00318 & ~325 & ~69.1 &  ~97 & 90   &   & ~239 & ~~5.9 &  ~43 & $<$5 &   \\
119 &  J2305+3100  &  1.575 & 2.89   &  49.64 &  -75.50 & 8.63  & 2.92    & 1608 & ~~9.6 &  ~79 & 56   & D &  --- &  ---  &  --- & ---  &   \\
120 &  J2313+4253  &  0.349 & 0.112  &  17.28 &    7.00 & 49.3  & 10.4    & 2408 & ~18.9 &  ~93 & 76   &   &  --- &  ---  &  --- & ---  &   \\
    &              &        &        &        &         &       &         &      &       &      &      &   &      &       &      &      &   \\
121 &  J2317+2149  &  1.444 & 1.05   &  20.91 &  -37.00 & 21.9  & 1.37    & 1727 & ~~6.3 &  ~61 & 26   & D & 2091 & ~~3.7 &  ~~7 & $<$5 & D \\
122 &  J2330-2005  &  1.643 & 4.63   &   8.46 &   16.00 & 5.62  & 4.12    & 1177 & ~29.8 &  ~82 & 80   &   & 2093 & ~~7.0 &  ~53 & 24   &   \\
123 &  J2346-0609  &  1.181 & 1.36   &  22.50 &   -5.00 & 13.7  & 3.26    & 2043 & ~~6.3 &  ~42 & 24   & D & 2126 & ~~3.9 &  ~11 &  5   &   \\
\enddata
\label{tab2}
\end{deluxetable}
%59 f_pol values good at 333
%49 f_pol values good at 602

\clearpage
\begin{deluxetable}{ccccccccccccc}
\rotate
\tabletypesize{\tiny}
\tablecolumns{14}
\tablewidth{0pc}
\tablecaption{\small The table gives the average width and polarization properties. Pulsars with superscript $^{\star}$ are highly scattered pulsars; superscript $^{\dagger}$ are pulsars with interpulses where we have only reported the main pulse emission.
}
\tablehead{
\colhead{}&
\multicolumn{6}{c}{\underline{333 MHz}}&
\multicolumn{6}{c}{\underline{618 MHz}} \\
{\bf PSR } & $\%L$ &$\%V$ & $\mid V \mid$ & $W_{5\sigma}$ &  $W_{10}$ &  $W_{50}$ & $\%L$ &$\%V$ & $\mid V \mid$ & $W_{5\sigma}$ &  $W_{10}$ & $W_{50}$ \\
           &     &    &               &  ($^{\circ}$) &($^{\circ}$) &($^{\circ}$) &     &    &               & ($^{\circ}$)  &($^{\circ}$)&($^{\circ}$)}
\startdata
J0034-0721 & 19.7 $\pm$ 0.2 & 15.8  $\pm$ 0.2 & 15.9  $\pm$ 0.2 & 49.6  $\pm$ 0.1 & 41.6 $\pm$ 0.1 & 22.8 $\pm$ 0.1 & 20.4 $\pm$ 0.8 &  3.9  $\pm$ 0.9 &  7.7  $\pm$ 0.8 & 32.9  $\pm$ 0.1 &  --- $\pm$ --- & 23.4 $\pm$ 0.1 \\ 
J0134-2937 & 70.7 $\pm$ 2.4 & -7.0  $\pm$ 1.9 & 11.0  $\pm$ 1.7 & 31.7  $\pm$ 0.9 &  --- $\pm$ --- & 16.2 $\pm$ 0.6 & 69.5 $\pm$ 2.5 & -15.5 $\pm$ 2.2 & 16.6  $\pm$ 2.1 & 23.9  $\pm$ 0.9 &  --- $\pm$ --- & 18.8 $\pm$ 0.9 \\ 
J0151-0635 & 33.9 $\pm$ 0.9 & -7.0  $\pm$ 1.2 & 11.0  $\pm$ 0.8 & 39.7  $\pm$ 0.1 &  --- $\pm$ --- & 36.6 $\pm$ 0.2 & 38.9 $\pm$ 0.6 & -9.9  $\pm$ 0.7 & 11.9  $\pm$ 0.6 & 37.9  $\pm$ 0.1 &  --- $\pm$ --- & 32.0 $\pm$ 0.1 \\ 
J0152-1637 & 15.5 $\pm$ 0.1 & -1.1  $\pm$ 0.2 & 12.7  $\pm$ 0.1 & 15.0  $\pm$ 0.3 & 11.8 $\pm$ 0.3 &  3.9 $\pm$ 0.3 & 14.4 $\pm$ 0.2 & -4.3  $\pm$ 0.4 & 10.5  $\pm$ 0.2 & 14.4  $\pm$ 0.3 & 11.5 $\pm$ 0.3 &  7.5 $\pm$ 0.3 \\ 
J0206-4028 & 19.7 $\pm$ 0.6 & -14.4 $\pm$ 0.7 & 17.3  $\pm$ 0.5 & 13.8  $\pm$ 0.4 &  8.8 $\pm$ 0.4 &  4.5 $\pm$ 0.2 &  --- $\pm$ --- &  --- $\pm$ ---  &   --- $\pm$ --- &  ---  $\pm$ --- &  --- $\pm$ --- &  --- $\pm$ --- \\ 
           &                &                 &                 &                 &                &                &                &                 &                 &                 &                &                \\
J0304+1932 & 39.5 $\pm$ 0.3 & 11.8  $\pm$ 0.2 & 12.0  $\pm$ 0.2 & 21.9  $\pm$ 0.1 & 19.5 $\pm$ 0.1 & 15.9 $\pm$ 0.1 & 37.6 $\pm$ 0.2 & 11.1  $\pm$ 0.2 & 11.2  $\pm$ 0.2 & 19.7  $\pm$ 0.1 & 17.7 $\pm$ 0.1 & 13.6 $\pm$ 0.1 \\ 
J0452-1759 & 24.3 $\pm$ 0.2 &  3.5  $\pm$ 0.1 &  4.5  $\pm$ 0.1 & 35.8  $\pm$ 0.4 & 26.4 $\pm$ 0.4 & 19.8 $\pm$ 0.4 & 15.8 $\pm$ 0.4 & -2.2  $\pm$ 0.3 &  3.4  $\pm$ 0.2 & 30.6  $\pm$ 0.4 & 24.5 $\pm$ 0.4 & 19.0 $\pm$ 0.4 \\ 
J0525+1115 & 23.1 $\pm$ 1.7 &  8.5  $\pm$ 1.0 &  9.6  $\pm$ 0.7 & 23.5  $\pm$ 0.4 & 20.9 $\pm$ 0.3 & 15.7 $\pm$ 0.3 & 25.8 $\pm$ 1.9 & 13.4  $\pm$ 2.3 & 14.5  $\pm$ 1.7 & 18.0  $\pm$ 0.4 &  --- $\pm$ --- & 15.5 $\pm$ 0.3 \\ 
J0528+2200 & 37.3 $\pm$ 0.2 & -4.8  $\pm$ 0.2 &  5.3  $\pm$ 0.1 & 22.6 $\pm$ 0.06 & 20.5 $\pm$ 0.06 & 17.6 $\pm$ 0.06 &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  --- $\pm$ --- &  --- $\pm$ --- \\ 
J0543+2329 & 74.7 $\pm$ 0.6 &  0.2  $\pm$ 0.6 &  5.3  $\pm$ 0.4 & 42.1  $\pm$ 0.9 & 30.2 $\pm$ 0.9 &  9.7 $\pm$ 0.9 & 61.7 $\pm$ 0.5 & -11.7 $\pm$ 0.7 & 12.1  $\pm$ 0.6 & 37.4  $\pm$ 0.9 & 25.9 $\pm$ 0.9 &  9.0 $\pm$ 0.9 \\ 
           &                &                 &                 &                 &                &                &                &                 &                 &                 &                &                \\
J0614+2229 & 74.9 $\pm$ 0.8 & 13.1  $\pm$ 0.7 & 13.3  $\pm$ 0.7 & 22.2  $\pm$ 0.7 & 17.4 $\pm$ 0.7 &  7.9 $\pm$ 0.7 & 68.7 $\pm$ 2.1 & 10.7  $\pm$ 2.2 & 12.3  $\pm$ 1.7 & 12.4  $\pm$ 0.7 &  --- $\pm$ --- &  7.5 $\pm$ 0.7 \\ 
J0629+2415 & 29.9 $\pm$ 0.3 & 14.1  $\pm$ 0.2 & 14.7  $\pm$ 0.2 & 24.9  $\pm$ 0.5 & 17.6 $\pm$ 0.5 &  6.7 $\pm$ 0.5 & 30.9 $\pm$ 0.5 &  9.9  $\pm$ 0.4 & 11.3  $\pm$ 0.3 & 22.3  $\pm$ 0.5 & 16.5 $\pm$ 0.5 &  7.2 $\pm$ 0.5 \\ 
J0630-2834 & 27.7 $\pm$ 0.2 & -4.1  $\pm$ 0.2 &  5.1  $\pm$ 0.2 & 64.9  $\pm$ 0.2 & 43.3 $\pm$ 0.2 & 19.3 $\pm$ 0.2 & 55.7 $\pm$ 0.1 & -7.2  $\pm$ 0.1 &  7.6  $\pm$ 0.1 & 54.7  $\pm$ 0.2 & 37.4 $\pm$ 0.2 & 18.7 $\pm$ 0.2 \\ 
J0659+1414 & 78.1 $\pm$ 1.5 & -2.3  $\pm$ 1.6 &  9.7  $\pm$ 0.9 & 31.9  $\pm$ 0.6 &  --- $\pm$ --- & 15.6 $\pm$ 0.3 & 69.6 $\pm$ 1.8 & -6.5  $\pm$ 2.0 & 12.3  $\pm$ 1.3 & 27.4  $\pm$ 0.6 &  --- $\pm$ --- & 14.3 $\pm$ 0.6 \\ 
J0729-1836 & 25.8 $\pm$ 0.8 & -8.7  $\pm$ 0.5 & 10.0  $\pm$ 0.5 & 24.8  $\pm$ 0.4 & 20.7 $\pm$ 0.4 &  3.8 $\pm$ 0.4 & 29.7 $\pm$ 1.5 & -13.8 $\pm$ 1.3 & 14.9  $\pm$ 1.1 & 20.5  $\pm$ 0.4 & 19.6 $\pm$ 0.4 &  4.2 $\pm$ 0.4 \\ 
           &                &                 &                 &                 &                &                &                &                 &                 &                 &                &                \\
J0738-4042  & 11.9 $\pm$ 0.3 &  4.0  $\pm$ 0.2 &  4.3  $\pm$ 0.2 & 216.7 $\pm$ 0.6 &195.7 $\pm$ 0.6 & 82.9 $\pm$ 0.6 & 13.2 $\pm$ 0.2 & -6.6  $\pm$ 0.1 &  6.7  $\pm$ 0.1 & 81.7  $\pm$ 0.6 & 53.6 $\pm$ 0.6 & 32.6 $\pm$ 0.6 \\ 
J0742-2822  & 71.2 $\pm$ 0.1 &  1.8  $\pm$ 0.1 &  2.5  $\pm$ 0.1 & 46.7  $\pm$ 1.3 & 22.3 $\pm$ 1.3 & 13.8 $\pm$ 1.3 & 90.0 $\pm$ 0.2 & -5.7  $\pm$ 0.2 &  5.8  $\pm$ 0.1 & 29.2  $\pm$ 1.4 & 17.0 $\pm$ 1.3 & 11.7 $\pm$ 1.3 \\ 
J0758-1528  & 22.7 $\pm$ 2.6 &  4.5  $\pm$ 2.6 &  7.0  $\pm$ 1.7 &  6.2  $\pm$ 0.3 &  --- $\pm$ --- &  4.6 $\pm$ 0.3 & 17.8 $\pm$ 0.6 & -3.0  $\pm$ 0.6 &  4.1  $\pm$ 0.5 &  7.9  $\pm$ 0.3 &  7.1 $\pm$ 0.3 &  4.6 $\pm$ 0.1 \\ 
J0820-1350  &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- & 13.7  $\pm$ 0.2 & 10.4 $\pm$ 0.2 &  6.7 $\pm$ 0.2 & 14.5 $\pm$ 0.2 & -13.0 $\pm$ 0.2 & 13.6  $\pm$ 0.2 & 12.4  $\pm$ 0.2 & 10.1 $\pm$ 0.2 &  6.8 $\pm$ 0.2 \\ 
J0820-4114  &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  --- $\pm$ --- &  --- $\pm$ --- & 38.6 $\pm$ 1.3 &  4.8  $\pm$ 1.7 & 11.3  $\pm$ 0.9 & 104.3 $\pm$ 0.4 &  --- $\pm$ --- &100.7 $\pm$ 0.4 \\ 
            &                &                 &                 &                 &                &                &                &                 &                 &                 &                &                \\
J0837+0610  & 12.8 $\pm$ 0.0 & -2.1  $\pm$ 0.0 &  4.1  $\pm$ 0.0 & 14.6  $\pm$ 0.2 &  9.1 $\pm$ 0.2 &  6.5 $\pm$ 0.2 &  8.4 $\pm$ 0.1 &  -5.5 $\pm$ 0.1 &  6.2  $\pm$ 0.1 & 12.2  $\pm$ 0.2 &  9.4 $\pm$ 0.2 &  7.2 $\pm$ 0.2 \\ 
J0846-3533  &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- & 32.9  $\pm$ 0.2 & 31.8 $\pm$ 0.2 &  9.8 $\pm$ 0.2 & 39.5 $\pm$ 0.9 & -14.8 $\pm$ 1.0 & 19.2  $\pm$ 0.7 & 27.0  $\pm$ 0.2 & 26.6 $\pm$ 0.2 &  4.8 $\pm$ 0.2 \\ 
J0905-4536  &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  --- $\pm$ --- &  --- $\pm$ --- & 54.7 $\pm$ 5.7 &  0.2  $\pm$ 5.5 & 18.4  $\pm$ 3.4 & 60.4  $\pm$ 0.1 &  --- $\pm$ --- &  --- $\pm$ --- \\ 
J0905-5127  & 81.7 $\pm$ 1.6 &  5.6  $\pm$ 2.3 &  9.2  $\pm$ 1.3 & 16.8  $\pm$ 0.7 &  --- $\pm$ --- & 10.9 $\pm$ 0.7 & 81.8 $\pm$ 1.1 &  6.7  $\pm$ 1.3 &  7.7  $\pm$ 1.1 & 13.0  $\pm$ 0.7 &  --- $\pm$ --- &  9.2 $\pm$ 0.6 \\ 
J0908-1739  & 23.5 $\pm$ 1.5 &  3.0  $\pm$ 1.2 &  5.1  $\pm$ 0.8 & 20.5  $\pm$ 0.6 & 20.5 $\pm$ 0.6 &  8.8 $\pm$ 0.6 & 20.6 $\pm$ 2.2 & -1.3  $\pm$ 2.0 &  5.7  $\pm$ 1.6 & 18.1  $\pm$ 0.6 &  --- $\pm$ --- &  9.2 $\pm$ 0.6 \\ 
            &                &                 &                 &                 &                &                &                &                 &                 &                 &                &                \\
J0922+0638  & 38.6 $\pm$ 0.7 &  6.2  $\pm$ 0.3 &  6.4  $\pm$ 0.2 & 25.5  $\pm$ 0.5 & 20.8 $\pm$ 0.5 &  9.7 $\pm$ 0.5 & 46.5 $\pm$ 0.8 &  4.1  $\pm$ 0.3 &  6.4  $\pm$ 0.2 & 21.4  $\pm$ 0.5 & 17.1 $\pm$ 0.5 &  7.6 $\pm$ 0.5 \\ 
J0944-1354  & 31.7 $\pm$ 0.3 & 17.4  $\pm$ 0.2 & 24.1  $\pm$ 0.2 &  9.3  $\pm$ 0.4 &  7.4 $\pm$ 0.4 &  4.2 $\pm$ 0.4 & 18.6 $\pm$ 0.9 & 25.8  $\pm$ 2.4 & 28.3  $\pm$ 1.7 &  7.3  $\pm$ 0.4 &  7.0 $\pm$ 0.4 &  5.0 $\pm$ 0.4 \\ 
J0953+0755  & 33.1 $\pm$ 0.1 & -4.5  $\pm$ 0.1 &  5.3  $\pm$ 0.0 & 263.8 $\pm$ 0.9 & 31.8 $\pm$ 0.9 & 16.1 $\pm$ 0.9 & 17.0 $\pm$ 0.2 & -8.2  $\pm$ 0.1 &  8.5  $\pm$ 0.1 & 249.1 $\pm$ 0.9 & 30.8 $\pm$ 0.9 & 13.6 $\pm$ 0.9 \\
J0959-4809  &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  --- $\pm$ --- &  --- $\pm$ --- & 41.5 $\pm$ 0.6 & -9.5  $\pm$ 0.9 & 11.3  $\pm$ 0.6 & 63.9  $\pm$ 0.3 &  --- $\pm$ --- & 53.1 $\pm$ 0.3 \\ 
J1034-3224  &  6.8 $\pm$ 0.4 &  2.6  $\pm$ 1.2 &  9.5  $\pm$ 0.8 & 76.1  $\pm$ 0.2 & 60.5 $\pm$ 0.2 &  6.8 $\pm$ 0.2 & 20.8 $\pm$ 0.5 &  4.4  $\pm$ 0.6 &  9.7  $\pm$ 0.4 & 93.9  $\pm$ 0.2 & 91.3 $\pm$ 0.2 & 23.2 $\pm$ 0.2 \\ 
            &                &                 &                 &                 &                &                &                &                 &                 &                 &                &                \\
J1041-1942  &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  --- $\pm$ --- &  --- $\pm$ --- & 38.3 $\pm$ 0.4 &  6.3  $\pm$ 0.4 &  7.2  $\pm$ 0.4 & 18.4  $\pm$ 0.2 & 18.2 $\pm$ 0.2 & 14.9 $\pm$ 0.2 \\ 
J1116-4122  &  5.1 $\pm$ 0.5 &  0.1  $\pm$ 0.7 &  1.4  $\pm$ 0.4 & 10.0  $\pm$ 0.2 &  9.0 $\pm$ 0.2 &  5.7 $\pm$ 0.2 &  6.5 $\pm$ 1.1 & -3.0  $\pm$ 1.4 &  3.7  $\pm$ 1.1 & 10.0  $\pm$ 0.2 &  8.9 $\pm$ 0.2 &  5.3 $\pm$ 0.2 \\
J1136+1551  & 31.8 $\pm$ 0.0 & -14.4 $\pm$ 0.0 & 14.4  $\pm$ 0.0 & 14.2  $\pm$ 0.2 & 12.1 $\pm$ 0.2 &  9.2 $\pm$ 0.2 & 25.0 $\pm$ 0.2 & -11.9  $\pm$ 0.2 & 11.9 $\pm$ 0.2 & 13.6  $\pm$ 0.2 & 11.2 $\pm$ 0.2 &  2.0 $\pm$ 0.2 \\ 
J1239+2453  & 46.6 $\pm$ 0.1 & -10.4 $\pm$ 0.1 & 14.6  $\pm$ 0.1 & 18.7  $\pm$ 0.2 & 15.6 $\pm$ 0.2 & 13.2 $\pm$ 0.2 & 46.8 $\pm$ 0.2 & -3.1  $\pm$ 0.2 &  7.7  $\pm$ 0.2 & 15.9  $\pm$ 0.2 & 14.5 $\pm$ 0.2 & 12.4 $\pm$ 0.2 \\ 
J1257-1027  & 25.0 $\pm$ 0.9 &  5.0  $\pm$ 0.7 &  8.2  $\pm$ 0.5 & 18.9  $\pm$ 0.4 & 16.6 $\pm$ 0.4 &  3.7 $\pm$ 0.4 & 25.7 $\pm$ 1.0 & -3.2  $\pm$ 1.1 &  7.4  $\pm$ 0.8 & 16.6  $\pm$ 0.4 & 16.1 $\pm$ 0.4 &  3.6 $\pm$ 0.4 \\ 
            &                &                 &                 &                 &                &                &                &                 &                 &                 &                &                \\
J1321+8323  &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  --- $\pm$ --- &  --- $\pm$ --- & 63.1 $\pm$ 1.7 & -8.1  $\pm$ 1.7 & 11.8  $\pm$ 1.3 & 17.8  $\pm$ 0.3 &  --- $\pm$ --- & 12.1 $\pm$ 0.3 \\ 
J1328-4357  & 34.7 $\pm$ 2.4 & 19.3  $\pm$ 2.2 & 19.8  $\pm$ 1.9 & 16.0  $\pm$ 0.4 &  --- $\pm$ --- & 11.8 $\pm$ 0.4 & 29.2 $\pm$ 0.8 &  9.6  $\pm$ 0.8 & 10.1  $\pm$ 0.6 & 14.6  $\pm$ 0.4 & 14.1 $\pm$ 0.4 &  9.5 $\pm$ 0.4 \\ 
J1328-4921  & 23.2 $\pm$ 0.9 & -1.6  $\pm$ 0.6 & 11.8  $\pm$ 0.5 & 17.9  $\pm$ 0.2 &  8.4 $\pm$ 0.1 &  1.7 $\pm$ 0.1 & 21.6 $\pm$ 0.6 &  0.6  $\pm$ 1.0 &  9.2  $\pm$ 0.6 & 16.1  $\pm$ 0.2 & 14.5 $\pm$ 0.2 &  1.9 $\pm$ 0.2 \\ 
J1418-3921  &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  --- $\pm$ --- &  --- $\pm$ --- & 21.7 $\pm$ 3.1 & -5.9  $\pm$ 3.2 &  9.2  $\pm$ 2.7 & 18.2  $\pm$ 0.2 &  --- $\pm$ --- &  7.7 $\pm$ 0.2 \\ 
J1507-4352  & 50.2 $\pm$ 1.2 & -16.4 $\pm$ 1.0 & 17.0  $\pm$ 0.9 & 15.1  $\pm$ 0.8 & 14.2 $\pm$ 0.8 &  7.4 $\pm$ 0.8 & 34.9 $\pm$ 1.8 & -6.4  $\pm$ 1.8 &  8.4  $\pm$ 1.3 & 11.4  $\pm$ 0.4 &  --- $\pm$ --- &  6.2 $\pm$ 0.8 \\
            &                &                 &                 &                 &                &                &                &                 &                 &                 &                &                \\
J1527-3931  & 32.0 $\pm$ 0.4 & 14.2  $\pm$ 0.3 & 14.6  $\pm$ 0.3 &  8.2  $\pm$ 0.1 &  7.4 $\pm$ 0.1 &  5.6 $\pm$ 0.1 & 27.3 $\pm$ 0.8 & 19.6  $\pm$ 1.0 & 20.1  $\pm$ 1.0 &  6.4  $\pm$ 0.1 &  --- $\pm$ --- &  5.4 $\pm$ 0.1 \\ 
%J1549-4848$^\dagger$  & 42.1 $\pm$ 5.0 & -2.4  $\pm$ 3.0 & 10.9  $\pm$ 3.2 & 16.0  $\pm$ 0.8 &  --- $\pm$ --- &  6.4 $\pm$ 0.8 &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- & 12.0  $\pm$ 0.8 &  --- $\pm$ --- &  7.1 $\pm$ 0.8 \\ 
J1549-4848$^\dagger$  & 30.5 $\pm$ 2.8 & -0.8  $\pm$ 1.8 & 4.3  $\pm$ 1.5 & 16.0  $\pm$ 0.8 &  --- $\pm$ --- &  6.4 $\pm$ 0.8 &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- & 12.0  $\pm$ 0.8 &  --- $\pm$ --- &  7.1 $\pm$ 0.8 \\ 
J1555-3134  & 16.9 $\pm$ 0.6 &  4.8  $\pm$ 0.6 &  5.6  $\pm$ 0.4 & 28.2  $\pm$ 0.4 & 25.6 $\pm$ 0.4 & 20.3 $\pm$ 0.4 & 15.7 $\pm$ 0.6 &  1.0  $\pm$ 0.6 &  3.7  $\pm$ 0.4 & 25.8  $\pm$ 0.4 & 23.9 $\pm$ 0.4 & 19.6 $\pm$ 0.4 \\ 
J1557-4258  &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- & 39.8  $\pm$ 0.7 &  --- $\pm$ --- & 21.0 $\pm$ 0.7 & 40.5 $\pm$ 0.9 & -17.4 $\pm$ 0.9 & 18.9  $\pm$ 0.6 & 21.0  $\pm$ 0.7 & 12.1 $\pm$ 0.7 &  5.6 $\pm$ 0.7 \\ 
J1559-4438  & 47.1 $\pm$ 0.5 & -3.6  $\pm$ 0.4 &  4.6  $\pm$ 0.3 & 46.2  $\pm$ 0.9 & 19.6 $\pm$ 0.9 &  9.6 $\pm$ 0.9 & 53.1 $\pm$ 0.2 & -8.6  $\pm$ 0.2 &  9.0  $\pm$ 0.1 & 52.0  $\pm$ 0.9 & 18.6 $\pm$ 0.9 & 10.0 $\pm$ 0.9 \\
            &                &                 &                 &                 &                &                &                &                 &                 &                 &                &                \\
J1602-5100$^{\star}$  &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  42.8  $\pm$ 0.3 &  --- $\pm$ --- & 13.7 $\pm$ 0.3 & 17.5 $\pm$ 0.4 &  5.4  $\pm$ 0.3 & 12.8  $\pm$ 0.2 & 21.4  $\pm$ 0.3 & 13.5 $\pm$ 0.3 &  7.6 $\pm$ 0.3 \\ 
J1603-2531  & 52.9 $\pm$ 3.7 & -0.4  $\pm$ 4.4 & 14.0  $\pm$ 3.4 & 11.6  $\pm$ 0.8 &  --- $\pm$ --- & 10.6 $\pm$ 0.8 & 38.1 $\pm$ 1.5 &  0.3  $\pm$ 1.6 &  4.8  $\pm$ 1.0 & 15.0  $\pm$ 0.8 &  --- $\pm$ --- &  8.8 $\pm$ 0.8 \\ 
J1604-4909  &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  --- $\pm$ --- &  --- $\pm$ --- & 13.5 $\pm$ 0.5 & -1.7  $\pm$ 0.4 &  8.0  $\pm$ 0.4 & 20.3  $\pm$ 0.7 & 14.6 $\pm$ 0.7 &  6.2 $\pm$ 0.7 \\ 
J1625-4048  &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  --- $\pm$ --- &  --- $\pm$ --- & 32.7 $\pm$ 1.4 &  5.9  $\pm$ 1.6 & 10.5  $\pm$ 1.0 & 21.3  $\pm$ 0.1 & ---  $\pm$ --- & 12.2 $\pm$ 0.1 \\
J1637-4553  &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  --- $\pm$ --- &  --- $\pm$ --- & 69.6 $\pm$ 9.7 &  3.0  $\pm$ 10.0& 19.0  $\pm$ 7.3 & 16.4  $\pm$ 1.9 &  --- $\pm$ --- &  --- $\pm$ --- \\ 
            &                &                 &                 &                 &                &                &                &                 &                 &                 &                &                \\
J1645-0317  &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  --- $\pm$ --- &  --- $\pm$ --- & 15.6 $\pm$ 0.0 & -0.4  $\pm$ 0.0 &  3.0  $\pm$ 0.0 & 23.3  $\pm$ 0.6 &  8.0 $\pm$ 0.6 &  4.8 $\pm$ 0.6 \\ 
J1648-3256  &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  9.4  $\pm$ 0.3 &  --- $\pm$ --- &  6.3 $\pm$ 0.3 & 29.5 $\pm$ 6.1 &  1.4  $\pm$ 7.3 & 11.4  $\pm$ 4.4 &  8.1  $\pm$ 0.3 &  --- $\pm$ --- &  6.0 $\pm$ 0.3 \\
J1700-3312  & 43.9 $\pm$ 2.0 & -8.7  $\pm$ 2.4 & 13.8  $\pm$ 1.9 & 15.7  $\pm$ 0.2 &  --- $\pm$ --- & 14.7 $\pm$ 0.2 & 40.4 $\pm$ 0.8 & -15.2 $\pm$ 0.8 & 15.7  $\pm$ 0.7 & 13.4  $\pm$ 0.2 &  --- $\pm$ --- &  5.2 $\pm$ 0.2 \\ 
J1703-3241  & 43.9 $\pm$ 0.2 & -2.1  $\pm$ 0.2 &  5.1  $\pm$ 0.1 & 20.9  $\pm$ 0.2 & 18.4 $\pm$ 0.2 & 14.7 $\pm$ 0.2 & 52.3 $\pm$ 0.3 & -2.8  $\pm$ 0.1 &  5.5  $\pm$ 0.1 & 17.3  $\pm$ 0.2 & 15.8 $\pm$ 0.2 & 13.2 $\pm$ 0.2 \\
J1705-3423$^{\star}$  &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- & 64.5  $\pm$ 0.9 &  --- $\pm$ --- & 61.7 $\pm$ 0.9 & 18.7 $\pm$ 1.6 &  1.5  $\pm$ 2.0 &  8.7  $\pm$ 1.2 & 44.7  $\pm$ 0.9 &  --- $\pm$ --- & 21.8 $\pm$ 0.9 \\
            &                &                 &                 &                 &                &                &                &                 &                 &                 &                &                \\
J1709-1640  & 27.8 $\pm$ 0.2 & -5.0  $\pm$ 0.1 &  5.5  $\pm$ 0.1 & 19.0  $\pm$ 0.3 & 13.0 $\pm$ 0.3 &  6.4 $\pm$ 0.3 & 12.8 $\pm$ 0.4 & -0.2  $\pm$ 0.2 &  2.1  $\pm$ 0.2 & 16.9  $\pm$ 0.3 & 12.3 $\pm$ 0.3 &  6.2 $\pm$ 0.3 \\ 
J1709-4429  & 63.8 $\pm$ 6.1 & -25.5 $\pm$ 5.8 & 30.0  $\pm$ 5.8 & 54.4  $\pm$ 2.2 &  --- $\pm$ --- & 42.3 $\pm$ 2.2 & 82.8 $\pm$ 1.8 & -23.7  $\pm$ 2.0 & 24.7  $\pm$ 1.8 & 53.5 $\pm$ 2.2 &  --- $\pm$ --- & 31.9 $\pm$ 2.2 \\ 
J1720-2933  & 20.8 $\pm$ 0.7 & 16.7  $\pm$ 0.6 & 16.7  $\pm$ 0.6 & 25.7  $\pm$ 0.4 & 24.8 $\pm$ 0.4 & 19.1 $\pm$ 0.4 & 19.0 $\pm$ 0.6 & 11.0  $\pm$ 0.6 & 11.1  $\pm$ 0.5 & 24.1  $\pm$ 0.4 & 23.1 $\pm$ 0.4 & 17.3 $\pm$ 0.4 \\ 
J1722-3207$^{\star}$  &  7.3 $\pm$ 0.8 & -1.6  $\pm$ 1.0 &  3.4  $\pm$ 0.7 & 45.1  $\pm$ 0.5 & 39.3 $\pm$ 0.5 & 16.3 $\pm$ 0.5 & 19.1 $\pm$ 0.7 & -3.9  $\pm$ 0.7 &  7.8  $\pm$ 0.5 & 17.4  $\pm$ 0.5 & 17.0 $\pm$ 0.5 & 10.9 $\pm$ 0.5 \\ 
J1722-3712  & 44.3 $\pm$ 1.6 &  9.1  $\pm$ 2.1 & 10.2  $\pm$ 1.5 & 25.1  $\pm$ 0.9 &  --- $\pm$ --- & 13.1 $\pm$ 0.9 & 43.7 $\pm$ 1.5 &  9.6  $\pm$ 1.3 & 10.0  $\pm$ 1.2 & 18.0  $\pm$ 1.0 & 17.6 $\pm$ 1.0 &  9.4 $\pm$ 0.9 \\ 
            &                &                 &                 &                 &                &                &                &                 &                 &                 &                &                \\
J1727-2739  &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- & 45.9  $\pm$ 1.7 &  --- $\pm$ --- & 36.3 $\pm$ 1.7 & 70.2 $\pm$ 9.4 & -6.8  $\pm$ 9.8 & 24.0  $\pm$ 6.8 & 35.2  $\pm$ 0.9 &  --- $\pm$ --- & 30.5 $\pm$ 0.9 \\ 
J1731-4744  & 15.0 $\pm$ 0.1 &  7.9  $\pm$ 0.1 &  8.0  $\pm$ 0.1 & 20.4  $\pm$ 0.3 & 12.6 $\pm$ 0.3 &  5.0 $\pm$ 0.3 & 18.2 $\pm$ 0.1 &  3.7  $\pm$ 0.1 &  4.5  $\pm$ 0.1 & 17.7  $\pm$ 0.3 & 11.3 $\pm$ 0.3 &  3.0 $\pm$ 0.3 \\
J1733-2228  & 22.5 $\pm$ 0.7 &  6.2  $\pm$ 0.5 &  8.2  $\pm$ 0.4 & 41.6  $\pm$ 0.3 & 34.4 $\pm$ 0.3 &  5.7 $\pm$ 0.3 & 25.4 $\pm$ 1.5 &  6.0  $\pm$ 1.4 & 13.1  $\pm$ 0.9 & 35.8  $\pm$ 0.3 &  --- $\pm$ --- & 24.5 $\pm$ 0.3 \\
J1733-3716  &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  --- $\pm$ --- &  --- $\pm$ --- & 78.1 $\pm$ 4.2 & -20.0 $\pm$ 5.0 & 24.3  $\pm$ 4.2 & 62.7  $\pm$ 0.7 &  --- $\pm$ --- & 53.2 $\pm$ 0.7 \\
J1735-0724  & 20.7 $\pm$ 0.2 &  4.4  $\pm$ 0.2 &  6.0  $\pm$ 0.2 & 23.4  $\pm$ 0.5 & 10.6 $\pm$ 0.5 &  5.1 $\pm$ 0.5 & 24.1 $\pm$ 0.4 & -0.5  $\pm$ 0.5 &  5.6  $\pm$ 0.4 & 21.3  $\pm$ 0.5 & 17.1 $\pm$ 0.5 &  4.6 $\pm$ 0.5 \\ 
            &                &                 &                 &                 &                &                &                &                 &                 &                 &                &                \\
J1739-2903$^\dagger$  &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  --- $\pm$ --- & ---  $\pm$ --- & ---  $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- & 18.9  $\pm$ 0.7 &  --- $\pm$ --- &  9.6 $\pm$ 0.7 \\
J1740+1311  & 26.8 $\pm$ 0.2 &  8.4  $\pm$ 0.3 &  8.9  $\pm$ 0.2 & 27.8  $\pm$ 0.3 & 19.7 $\pm$ 0.3 & 14.9 $\pm$ 0.3 & 40.5 $\pm$ 0.3 &  4.5  $\pm$ 0.2 &  5.9  $\pm$ 0.2 & 26.7  $\pm$ 0.3 & 23.0 $\pm$ 0.3 & 14.8 $\pm$ 0.3 \\
J1741-0840  & 39.5 $\pm$ 0.4 & -0.9  $\pm$ 0.5 &  5.5  $\pm$ 0.3 & 20.6  $\pm$ 0.1 &  --- $\pm$ --- & 17.0 $\pm$ 0.1 & 40.4 $\pm$ 0.4 & -3.2  $\pm$ 0.5 &  5.7  $\pm$ 0.3 & 18.0  $\pm$ 0.1 &  --- $\pm$ --- & 14.0 $\pm$ 0.1 \\
J1741-3927$^{\star}$  & 12.3 $\pm$ 0.7 &  0.2  $\pm$ 0.7 &  3.4  $\pm$ 0.4 & 51.7  $\pm$ 0.4 & 46.7 $\pm$ 0.4 & 21.9 $\pm$ 0.4 & 18.5 $\pm$ 0.8 & -0.8  $\pm$ 0.4 &  3.1  $\pm$ 0.3 & 22.3  $\pm$ 0.4 & 16.9 $\pm$ 0.4 &  7.2 $\pm$ 0.4 \\
J1745-3040  & 27.1 $\pm$ 1.3 & -5.4  $\pm$ 1.5 &  8.9  $\pm$ 1.1 & 34.9  $\pm$ 0.6 &  --- $\pm$ --- &  9.2 $\pm$ 0.6 & 41.7 $\pm$ 0.4 & -4.8  $\pm$ 0.5 &  7.3  $\pm$ 0.3 & 35.9  $\pm$ 0.6 & 21.7 $\pm$ 0.6 &  4.8 $\pm$ 0.6 \\ 
            &                &                 &                 &                 &                &                &                &                 &                 &                 &                &                \\
J1748-1300  & 21.5 $\pm$ 0.7 &  0.8  $\pm$ 0.6 &  5.7  $\pm$ 0.5 & 25.4  $\pm$ 0.6 & 21.3 $\pm$ 0.6 & 10.3 $\pm$ 0.6 & 25.0 $\pm$ 1.6 &  3.8  $\pm$ 1.0 &  5.3  $\pm$ 0.8 & 21.1  $\pm$ 0.6 & 18.6 $\pm$ 0.6 &  9.8 $\pm$ 0.6 \\
J1750-3503  & 58.5 $\pm$ 7.9 & -2.9  $\pm$12.0 & 21.3  $\pm$ 8.5 & 43.9  $\pm$ 0.3 &  --- $\pm$ --- & 38.3 $\pm$ 0.3 & 46.7 $\pm$ 2.4 & -3.2  $\pm$ 4.1 & 17.2  $\pm$ 2.4 & 40.6  $\pm$ 0.3 &  --- $\pm$ --- & 34.0 $\pm$ 0.3 \\
J1751-4657  & 33.2 $\pm$ 0.2 &  9.5  $\pm$ 0.1 & 11.2  $\pm$ 0.1 & 15.0  $\pm$ 0.3 & 11.4 $\pm$ 0.3 &  8.3 $\pm$ 0.3 & 26.7 $\pm$ 0.2 &  7.7  $\pm$ 0.2 & 11.4  $\pm$ 0.1 & 12.9  $\pm$ 0.3 & 10.5 $\pm$ 0.3 &  7.4 $\pm$ 0.3 \\
J1752-2806  &  8.6 $\pm$ 0.0 & -1.4  $\pm$ 0.0 &  3.5  $\pm$ 0.0 & 19.8  $\pm$ 0.4 &  9.0 $\pm$ 0.4 &  5.5 $\pm$ 0.4 & 10.4 $\pm$ 0.0 & -1.5  $\pm$ 0.0 &  3.0  $\pm$ 0.0 & 19.2  $\pm$ 0.4 &  8.0 $\pm$ 0.4 &  4.7 $\pm$ 0.4 \\
J1757-2421  &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  --- $\pm$ --- &  --- $\pm$ --- &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  29.5 $\pm$ 1.0 &  --- $\pm$ --- & 22.3 $\pm$ 1.0 \\ 
            &                &                 &                 &                 &                &                &                &                 &                 &                 &                &                \\
J1801-0357  & 16.0 $\pm$ 1.8 &  4.9  $\pm$ 2.5 & 16.2  $\pm$ 1.5 & 14.0  $\pm$ 0.2 & 11.8 $\pm$ 0.2 &  5.2 $\pm$ 0.2 & 19.4 $\pm$ 1.1 & -4.2  $\pm$ 2.6 & 22.3  $\pm$ 1.2 & 13.2  $\pm$ 0.2 & 10.3 $\pm$ 0.2 &  3.4 $\pm$ 0.2 \\ 
J1801-2920  & 34.5 $\pm$ 0.9 & -1.6  $\pm$ 1.0 & 10.4  $\pm$ 0.7 & 23.8  $\pm$ 0.2 &  --- $\pm$ --- & 12.4 $\pm$ 0.2 & 37.0 $\pm$ 1.6 & -3.5  $\pm$ 1.9 & 11.8  $\pm$ 1.3 & 21.4  $\pm$ 0.2 &  --- $\pm$ --- & 11.3 $\pm$ 0.2 \\ 
J1807-0847  & 34.1 $\pm$ 1.0 & -0.6  $\pm$ 1.1 &  4.1  $\pm$ 0.5 & 54.0  $\pm$ 1.4 & 48.6 $\pm$ 1.4 & 18.4 $\pm$ 1.4 & 18.7 $\pm$ 0.7 & -0.7  $\pm$ 0.6 &  3.9  $\pm$ 0.3 & 35.1  $\pm$ 1.4 & 29.2 $\pm$ 1.4 &  8.6 $\pm$ 1.4 \\ 
J1808-0813  & 30.0 $\pm$ 2.0 &  7.8  $\pm$ 2.3 & 11.3  $\pm$ 1.7 & 22.1  $\pm$ 0.3 &  --- $\pm$ --- & 14.9 $\pm$ 0.3 & 32.4 $\pm$ 0.9 &  9.9  $\pm$ 1.0 & 11.1  $\pm$ 0.8 & 16.0  $\pm$ 0.3 &  --- $\pm$ --- & 11.2 $\pm$ 0.3 \\ 
J1816-2650  & 38.3 $\pm$ 0.9 & 11.8  $\pm$ 1.1 & 13.0  $\pm$ 0.9 & 40.6  $\pm$ 0.4 &  --- $\pm$ --- & 34.9 $\pm$ 0.4 & 47.4 $\pm$ 2.5 & 10.1  $\pm$ 3.8 & 18.5  $\pm$ 2.8 & 30.5  $\pm$ 0.4 &  --- $\pm$ --- & 28.5 $\pm$ 0.4 \\
            &                &                 &                 &                 &                &                &                &                 &                 &                 &                &                \\
J1817-3618  & 17.3 $\pm$ 0.9 & -7.7  $\pm$ 0.6 &  9.7  $\pm$ 0.6 & 22.0  $\pm$ 0.6 & 15.8 $\pm$ 0.6 &  6.9 $\pm$ 0.6 &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  --- $\pm$ --- &  --- $\pm$ --- \\
J1817-3837  & 29.1 $\pm$ 2.8 &  1.7  $\pm$ 3.1 &  8.7  $\pm$ 2.2 & 13.4  $\pm$ 0.6 &  --- $\pm$ --- &  9.4 $\pm$ 0.6 & 32.2 $\pm$ 2.6 & -6.9  $\pm$ 2.1 &  7.9  $\pm$ 1.8 & 10.1  $\pm$ 0.6 &  --- $\pm$ --- &  7.1 $\pm$ 0.6 \\
J1820-0427$^{\star}$  &  9.2 $\pm$ 0.3 & -10.1 $\pm$ 0.2 & 10.2  $\pm$ 0.2 & 47.9  $\pm$ 0.2 & 18.6 $\pm$ 0.4 &  6.8 $\pm$ 0.4 & 20.3 $\pm$ 0.1 & -9.8  $\pm$ 0.1 & 11.7  $\pm$ 0.1 & 16.4  $\pm$ 0.2 & 10.9 $\pm$ 0.4 &  5.5 $\pm$ 0.4 \\ 
J1822-2256  & 37.6 $\pm$ 0.3 & -5.1  $\pm$ 0.3 &  5.7  $\pm$ 0.3 & 25.5  $\pm$ 0.1 & 24.7 $\pm$ 0.1 & 15.2 $\pm$ 0.1 & 32.3 $\pm$ 0.5 & -8.2  $\pm$ 0.5 &  8.8  $\pm$ 0.4 & 16.3  $\pm$ 0.1 &  --- $\pm$ --- & 10.6 $\pm$ 0.1 \\ 
J1823-0154$^{\star}$  &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- & 12.9  $\pm$ 0.3 &  --- $\pm$ --- &  6.0 $\pm$ 0.3 & 13.6 $\pm$ 1.7 &  7.9  $\pm$ 1.9 &  9.8  $\pm$ 1.6 &  8.3  $\pm$ 0.3 &  8.0 $\pm$ 0.3 &  2.9 $\pm$ 0.3 \\ 
            &                &                 &                 &                 &                &                &                &                 &                 &                 &                &                \\
J1823+0550  & 14.6 $\pm$ 0.2 &  8.4  $\pm$ 0.3 & 13.9  $\pm$ 0.2 & 34.1  $\pm$ 0.3 & 20.6 $\pm$ 0.3 &  4.7 $\pm$ 0.3 & 19.1 $\pm$ 1.0 &  5.4  $\pm$ 1.4 & 12.2  $\pm$ 1.0 & 28.6  $\pm$ 0.3 &  --- $\pm$ --- & 17.2 $\pm$ 0.3 \\ 
J1823-3106  & 55.9 $\pm$ 0.4 & -9.6  $\pm$ 0.3 & 10.0  $\pm$ 0.3 & 24.0  $\pm$ 0.8 & 15.9 $\pm$ 0.8 &  8.1 $\pm$ 0.8 & 48.1 $\pm$ 0.9 & -8.2  $\pm$ 0.7 &  8.5  $\pm$ 0.7 & 16.2  $\pm$ 0.8 & 14.1 $\pm$ 0.8 &  7.5 $\pm$ 0.8 \\ 
J1834-0426  & 33.0 $\pm$ 0.8 & -1.0  $\pm$ 0.6 &  6.2  $\pm$ 0.3 & 130.3 $\pm$ 0.8 & 121.4 $\pm$ 0.8 & 54.9 $\pm$ 0.8 & 26.5 $\pm$ 0.5 & -3.5  $\pm$ 0.7 &  5.7  $\pm$ 0.3 & 126.9 $\pm$ 0.8 & 124.8 $\pm$ 0.8 & 108.3 $\pm$ 0.8 \\ 
J1835-1020  &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  --- $\pm$ --- &  --- $\pm$ --- &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- & 12.6  $\pm$ 0.7 &  --- $\pm$ --- & 10.8 $\pm$ 0.7 \\ 
J1835-1106$^{\star}$  & 49.4 $\pm$ 2.5 &  8.0  $\pm$ 3.4 & 13.5  $\pm$ 2.3 & 46.9  $\pm$ 1.4 &  --- $\pm$ --- & 26.7 $\pm$ 1.3 & 57.4 $\pm$ 2.3 &  7.9  $\pm$ 2.6 &  9.8  $\pm$ 2.2 & 25.6  $\pm$ 1.4 &  --- $\pm$ --- & 13.3 $\pm$ 1.3 \\ 
            &                &                 &                 &                 &                &                &                &                 &                 &                 &                &                \\
J1841+0912  & 24.6 $\pm$ 1.4 & 18.3  $\pm$ 1.5 & 19.0  $\pm$ 1.5 & 13.5  $\pm$ 0.6 &  --- $\pm$ --- &  8.1 $\pm$ 0.6 & 30.1 $\pm$ 1.1 & 17.2  $\pm$ 1.0 & 17.3  $\pm$ 0.9 & 14.4  $\pm$ 0.6 & 13.9 $\pm$ 0.6 &  7.9 $\pm$ 0.6 \\ 
J1842-0359$^{\star}$  &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- & 95.1  $\pm$ 0.9 &  --- $\pm$ --- &  --- $\pm$ --- & 40.4 $\pm$ 0.7 &  2.4  $\pm$ 0.7 &  9.4  $\pm$ 0.4 & 80.9  $\pm$ 0.4 &  --- $\pm$ --- & 64.2 $\pm$ 0.4 \\ 
J1843-0000$^{\star}$  &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  --- $\pm$ --- &  --- $\pm$ --- & 18.2 $\pm$ 2.0 & -2.5  $\pm$ 2.6 &  6.4  $\pm$ 1.8 & 23.6  $\pm$ 0.3 &  --- $\pm$ --- & 13.0 $\pm$ 0.3 \\ 
J1844+1454  & 17.9 $\pm$ 0.5 & -1.4  $\pm$ 0.5 &  6.6  $\pm$ 0.4 & 17.0  $\pm$ 0.6 & 13.8 $\pm$ 0.6 &  9.3 $\pm$ 0.6 & 26.5 $\pm$ 1.8 & -3.0  $\pm$ 1.8 &  7.2  $\pm$ 1.2 & 15.1  $\pm$ 0.6 &  --- $\pm$ --- & 10.4 $\pm$ 0.6 \\ 
J1847-0402$^{\star}$  & 12.0 $\pm$ 2.4 &  5.6  $\pm$ 2.6 &  6.8  $\pm$ 2.1 & 73.3  $\pm$ 0.4 & 70.3 $\pm$ 0.4 & 21.9 $\pm$ 0.4 & 10.7 $\pm$ 0.7 & -0.2  $\pm$ 0.8 &  4.6  $\pm$ 0.5 & 20.3  $\pm$ 0.4 & 18.9 $\pm$ 0.4 & 11.1 $\pm$ 0.4 \\ 
            &                &                 &                 &                 &                &                &                &                 &                 &                 &                &                \\
J1848-0123$^{\star}$  &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- & 88.3  $\pm$ 0.3 &  --- $\pm$ --- & 47.2 $\pm$ 0.3 & 9.6 $\pm$ 0.3 &  -4.0  $\pm$ 0.4 &  4.5  $\pm$ 0.3 & 41.6  $\pm$ 0.3 & 32.5 $\pm$ 0.3 & 11.5 $\pm$ 0.3 \\ 
J1848-1414  &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- & 19.3  $\pm$ 3.8 &  --- $\pm$ --- & 19.0 $\pm$ 3.7 & --- $\pm$ --- &   ---  $\pm$ --- &  ---  $\pm$ --- & 15.5  $\pm$ 3.8 &  --- $\pm$ --- & 13.4 $\pm$ 3.7 \\ 
J1849-0636$^{\star}$  &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- & 20.3  $\pm$ 0.2 & 19.4 $\pm$ 0.2 &  7.9 $\pm$ 0.2 &  3.7 $\pm$ 0.7 &  0.6  $\pm$ 0.9 &  1.7  $\pm$ 0.6 & 13.1  $\pm$ 0.2 &  7.6 $\pm$ 0.2 &  3.6 $\pm$ 0.2 \\ 
J1852-2610  & 31.9 $\pm$ 0.7 &  2.8  $\pm$ 0.8 &  4.8  $\pm$ 0.5 & 35.3  $\pm$ 0.7 & 33.1 $\pm$ 0.7 &  8.0 $\pm$ 0.7 & 37.1 $\pm$ 1.7 &  3.2  $\pm$ 1.6 & 10.0  $\pm$ 1.3 & 27.4  $\pm$ 0.7 &  --- $\pm$ --- &  8.4 $\pm$ 0.7 \\
J1900-2600  & 31.0 $\pm$ 0.3 & -2.5  $\pm$ 0.4 & 17.6  $\pm$ 0.2 & 49.2  $\pm$ 0.4 & 40.5 $\pm$ 0.4 & 20.7 $\pm$ 0.4 & 38.1 $\pm$ 0.4 & -3.5  $\pm$ 0.4 & 14.7  $\pm$ 0.3 & 44.8  $\pm$ 0.4 & 39.9 $\pm$ 0.4 & 26.3 $\pm$ 0.4 \\ 
            &                &                 &                 &                 &                &                &                &                 &                 &                 &                &                \\
J1901-0906  & 38.9 $\pm$ 0.7 & -2.8  $\pm$ 0.5 &  6.5  $\pm$ 0.4 & 15.8  $\pm$ 0.1 & 13.6 $\pm$ 0.1 &  1.8 $\pm$ 0.1 & 34.6 $\pm$ 1.1 & -5.0  $\pm$ 0.9 &  8.0  $\pm$ 0.7 & 12.2  $\pm$ 0.1 & 12.0 $\pm$ 0.1 &  1.8 $\pm$ 0.1 \\ 
J1909+1102  & 37.3 $\pm$ 0.3 & -3.9  $\pm$ 0.4 &  4.2  $\pm$ 0.3 & 32.1  $\pm$ 0.8 & 15.6 $\pm$ 0.8 &  7.7 $\pm$ 0.8 & 35.3 $\pm$ 0.5 & -10.2 $\pm$ 0.5 & 10.7  $\pm$ 0.4 & 18.7  $\pm$ 0.8 & 10.3 $\pm$ 0.8 &  6.5 $\pm$ 0.8 \\ 
J1910+0358  & 35.7 $\pm$ 0.6 & -8.3  $\pm$ 0.8 & 12.9  $\pm$ 0.7 & 72.7  $\pm$ 0.3 &  --- $\pm$ --- & 42.5 $\pm$ 0.3 & 35.8 $\pm$ 1.1 & -4.7  $\pm$ 1.3 & 13.1  $\pm$ 1.0 & 71.1  $\pm$ 0.3 &  --- $\pm$ --- &  8.3 $\pm$ 0.3 \\ 
J1913-0440  & 10.9 $\pm$ 0.1 & -1.6  $\pm$ 0.1 &  4.7  $\pm$ 0.1 & 13.3  $\pm$ 0.3 &  6.2 $\pm$ 0.3 &  3.5 $\pm$ 0.3 & 12.9 $\pm$ 0.1 & -4.1  $\pm$ 0.1 &  7.9  $\pm$ 0.1 & 13.0  $\pm$ 0.3 &  7.0 $\pm$ 0.3 &  3.7 $\pm$ 0.3 \\ 
J1916+0951  & 24.2 $\pm$ 1.3 &  3.0  $\pm$ 2.1 & 12.7  $\pm$ 1.4 & 17.4  $\pm$ 0.8 &  --- $\pm$ --- &  7.8 $\pm$ 0.8 & 27.0 $\pm$ 2.1 &  7.6  $\pm$ 2.3 & 11.5  $\pm$ 1.7 & 17.7  $\pm$ 0.8 &  --- $\pm$ --- & 14.1 $\pm$ 0.8 \\ 
            &                &                 &                 &                 &                &                &                &                 &                 &                 &                &                \\
J1917+1353  & 44.4 $\pm$ 0.6 & -7.4  $\pm$ 0.5 &  8.1  $\pm$ 0.4 & 26.9  $\pm$ 1.2 & 19.1 $\pm$ 1.1 &  9.3 $\pm$ 1.1 & 43.6 $\pm$ 1.1 & -7.0  $\pm$ 1.1 &  7.6  $\pm$ 1.0 & 20.0  $\pm$ 1.2 & 16.6 $\pm$ 1.1 &  6.6 $\pm$ 1.1 \\ 
J1919+0021  & 19.4 $\pm$ 0.2 & 10.5  $\pm$ 0.3 & 11.4  $\pm$ 0.2 & 12.7  $\pm$ 0.2 & 10.7 $\pm$ 0.2 &  2.5 $\pm$ 0.2 & 19.4 $\pm$ 1.3 & 14.2  $\pm$ 1.4 & 17.6  $\pm$ 1.2 & 11.3  $\pm$ 0.2 & 11.0 $\pm$ 0.2 &  2.2 $\pm$ 0.2 \\ 
J1919+0134  &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  --- $\pm$ --- &  --- $\pm$ --- & 37.8 $\pm$ 1.5 & -6.0  $\pm$ 2.1 & 12.4  $\pm$ 1.5 & 21.0  $\pm$ 0.4 &  --- $\pm$ --- & 15.2 $\pm$ 0.4 \\ 
J1921+1948  &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- & 59.3  $\pm$ 0.3 &  --- $\pm$ --- & 20.4 $\pm$ 0.3 &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- & 50.8  $\pm$ 0.3 &  --- $\pm$ --- & 26.2 $\pm$ 0.3 \\
J1921+2153  & ---  $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  --- $\pm$ --- &  --- $\pm$ --- &  8.5 $\pm$ 0.0 &  1.9  $\pm$ 0.0 &  4.1  $\pm$ 0.0 & 18.7  $\pm$ 0.2 & 11.8 $\pm$ 0.2 &  9.0 $\pm$ 0.2 \\
            &                &                 &                 &                 &                &                &                &                 &                 &                 &                &                \\
J1932+1059$^\dagger$  & 84.4 $\pm$ 0.1 & -9.0  $\pm$ 0.1 &  9.2  $\pm$ 0.1 & 52.8  $\pm$ 1.0 & 23.5 $\pm$ 1.0 & 10.6 $\pm$ 1.0 & 75.0 $\pm$ 0.2 & -6.6  $\pm$ 0.1 &  7.0  $\pm$ 0.1 & 47.7  $\pm$ 1.0 & 21.9 $\pm$ 1.0 & 10.6 $\pm$ 1.0 \\
J1941-2602  & 42.6 $\pm$ 1.2 & -3.4  $\pm$ 1.1 &  5.0  $\pm$ 0.9 & 13.0  $\pm$ 0.6 & 12.0 $\pm$ 0.6 &  4.5 $\pm$ 0.5 & 46.3 $\pm$ 0.9 & -9.4  $\pm$ 0.8 &  9.6  $\pm$ 0.8 & 12.3  $\pm$ 0.6 & 10.6 $\pm$ 0.6 &  3.6 $\pm$ 0.5 \\ 
J1946+1805  & 24.5 $\pm$ 0.3 & -7.3  $\pm$ 0.3 &  8.1  $\pm$ 0.3 & 49.6  $\pm$ 0.5 & 35.6 $\pm$ 0.5 & 12.0 $\pm$ 0.5 & 33.0 $\pm$ 0.4 & -12.2 $\pm$ 0.5 & 12.3  $\pm$ 0.5 & 40.2  $\pm$ 0.5 & 36.4 $\pm$ 0.5 & 20.9 $\pm$ 0.5 \\
J2006-0807  & 32.5 $\pm$ 0.7 & -1.6  $\pm$ 0.7 &  7.0  $\pm$ 0.4 & 70.1  $\pm$ 0.4 &  --- $\pm$ --- & 57.7 $\pm$ 0.4 & 43.4 $\pm$ 1.1 &  2.7  $\pm$ 1.3 & 10.1  $\pm$ 0.7 & 59.6  $\pm$ 0.4 &  --- $\pm$ --- & 49.0 $\pm$ 0.4 \\
J2046-0421  & 20.7 $\pm$ 0.1 &  0.3  $\pm$ 0.1 &  5.1  $\pm$ 0.1 & 12.2  $\pm$ 0.1 &  9.0 $\pm$ 0.1 &  5.0 $\pm$ 0.1 & 14.5 $\pm$ 0.2 & -12.4 $\pm$ 0.3 & 12.7  $\pm$ 0.3 & 10.1  $\pm$ 0.1 &  8.2 $\pm$ 0.1 &  4.8 $\pm$ 0.1 \\
            &                &                 &                 &                 &                &                &                &                 &                 &                 &                &                \\
J2046+1540  &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  --- $\pm$ --- &  --- $\pm$ --- & 33.1 $\pm$ 1.5 & -7.3  $\pm$ 1.2 &  9.8  $\pm$ 0.9 & 15.6  $\pm$ 0.2 &  --- $\pm$ --- &  3.0 $\pm$ 0.2 \\ 
J2048-1616  & 39.2 $\pm$ 0.1 & 11.7  $\pm$ 0.0 & 11.8  $\pm$ 0.0 & 24.1  $\pm$ 0.1 & 17.6 $\pm$ 0.1 & 15.3 $\pm$ 0.1 & 42.9 $\pm$ 0.1 &  3.8  $\pm$ 0.1 &  4.2  $\pm$ 0.0 & 19.1  $\pm$ 0.1 & 16.2 $\pm$ 0.1 & 13.9 $\pm$ 0.1 \\ 
J2144-3933  & 33.2 $\pm$ 0.1 &  1.9  $\pm$ 0.2 & 20.9  $\pm$ 0.2 &  2.6  $\pm$ 0.1 &  1.7 $\pm$ 0.1 &  1.0 $\pm$ 0.1 & 26.1 $\pm$ 1.7 &  10.7 $\pm$ 3.3 &  20.4 $\pm$ 2.3 &  1.4  $\pm$ 0.2 &  --- $\pm$ --- &  1.1 $\pm$ 0.2 \\
J2305+3100  & 11.7 $\pm$ 0.2 &  5.0  $\pm$ 0.2 &  5.8  $\pm$ 0.2 & 11.7  $\pm$ 0.1 &  8.8 $\pm$ 0.1 &  4.9 $\pm$ 0.1 &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  --- $\pm$ --- &  --- $\pm$ --- \\ 
J2313+4253  & 22.1 $\pm$ 0.2 & -2.1  $\pm$ 0.2 &  5.4  $\pm$ 0.1 & 20.5  $\pm$ 0.6 & 17.0 $\pm$ 0.6 &  9.6 $\pm$ 0.6 &  --- $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  ---  $\pm$ --- &  --- $\pm$ --- &  --- $\pm$ --- \\ 
            &                &                 &                 &                 &                &                &                &                 &                 &                 &                &                \\
J2317+2149  & 28.8 $\pm$ 0.2 & -0.9  $\pm$ 0.4 & 10.0  $\pm$ 0.3 & 10.3  $\pm$ 0.2 &  8.5 $\pm$ 0.2 &  5.4 $\pm$ 0.2 & 18.0 $\pm$ 0.6 & -13.9 $\pm$ 0.7 & 14.3  $\pm$ 0.7 &  8.3  $\pm$ 0.2 &  --- $\pm$ --- &  5.3 $\pm$ 0.2 \\
J2330-2005  & 31.8 $\pm$ 0.2 & -9.6  $\pm$ 0.2 & 11.3  $\pm$ 0.1 & 10.7  $\pm$ 0.1 &  7.8 $\pm$ 0.1 &  1.7 $\pm$ 0.1 & 22.5 $\pm$ 0.2 & -15.4 $\pm$ 0.3 & 15.5  $\pm$ 0.2 &  8.9  $\pm$ 0.1 &  7.4 $\pm$ 0.1 &  1.7 $\pm$ 0.1 \\ 
J2346-0609  & 31.8 $\pm$ 0.9 & 12.6  $\pm$ 0.8 & 13.3  $\pm$ 0.7 & 24.6  $\pm$ 0.2 & 22.7 $\pm$ 0.2 & 18.5 $\pm$ 0.2 & 43.9 $\pm$ 1.3 & 10.9  $\pm$ 1.5 & 13.4  $\pm$ 1.2 & 19.3  $\pm$ 0.2 &  --- $\pm$ --- & 16.7 $\pm$ 0.2 \\ 
\enddata
\label{tab3}
\end{deluxetable}
